The Solar Neighborhood XLIV: RECONS Discoveries within 10 Parsecs

We describe the 44 systems discovered to be within 10 parsecs of the Sun by the RECONS team, primarily via the long-term astrometry program at CTIO that began in 1999. The systems --- including 41 with red dwarf primaries, 2 white dwarfs, and 1 brown dwarf --- have been found to have trigonometric parallaxes greater than 100 milliarcseconds (mas), with errors of 0.4--2.4 mas in all but one case. We provide updated astrometric, photometric (VRIJHK magnitudes), spectral type, and multiplicity information here. Among these are 14 systems that are new entries to the 10 parsec sample based on parallaxes measured at the CTIO/SMARTS 0.9m telescope. These are the first parallaxes for nine systems, while the remaining five systems had previously measured parallaxes with errors greater than 10 mas or values placing them beyond 10 parsecs. We also present parallaxes from URAT for seven of these systems, providing additional evidence that they are closer than 10 parsecs. In addition, we provide new data for 22 systems that were previously known to lie within 10 parsecs and 9 systems reported to be closer than that horizon but for which new parallaxes place them further away. In total, we provide data for 75 systems, for which 71 have new or updated parallaxes here. The 44 systems added by RECONS comprise one of every seven systems known within 10 parsecs. We illustrate the evolution of the 10 parsec sample from the 191 systems known when the final Yale Parallax Catalog (YPC) was published in 1995 to the 316 systems known today. Even so close to the Sun, additional discoveries of red and brown dwarfs (and perhaps even white dwarfs) are likely, both as primaries and secondaries, although we estimate that at least 90% of the stellar systems closer than 10 parsecs have now been identified.

==> (inline-0) <==
\begin{deluxetable}{llccccccccccrrrrrcl}
\voffset000pt
\rotate
\setlength{\tabcolsep}{0.03in}
\label{tab:astr}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Astrometric Results}
\tablehead{\colhead{Name}                &
           \colhead{Other}               &
           \colhead{R.A.}                &
           \colhead{Decl.}               &
           \colhead{Disc.}               &
           \colhead{Time}                &
           \colhead{Filter}              &
           \colhead{N$_{sea}$}           &
           \colhead{N$_{frm}$}           &
           \colhead{Coverage}            &
           \colhead{Time}                &
           \colhead{N$_{ref}$}           &
           \colhead{$\pi$(rel)}          &
           \colhead{$\pi$(corr)}         &
           \colhead{$\pi$(abs)}          &
           \colhead{$\mu$}               &
           \colhead{$\theta$}            &
           \colhead{$V_{tan}$}           &
           \colhead{notes}               \\

           \colhead{}                    &
           \colhead{Name}                &
           \colhead{J2000.0}             &
           \colhead{J2000.0}             &
           \colhead{Ref.}                &
           \colhead{yr}                  &
           \colhead{}                    &
           \colhead{}                    &
           \colhead{}                    &
           \colhead{}                    &
           \colhead{yr}                  &
           \colhead{}                    &
           \colhead{mas}                 &
           \colhead{mas}                 &
           \colhead{mas}                 &
           \colhead{mas yr$^{-1}$}       &
           \colhead{deg}                 &
           \colhead{km sec$^{-1}$}       &
           \colhead{}                    \\

           \colhead{(1)}                 &
           \colhead{(2)}                 &
           \colhead{(3)}                 &
           \colhead{(4)}                 &
           \colhead{(5)}                 &
           \colhead{(6)}                 &
           \colhead{(7)}                 &
           \colhead{(8)}                 &
           \colhead{(9)}                 &
           \colhead{(10)}                &
           \colhead{(11)}                &
           \colhead{(12)}                &
           \colhead{(13)}                &
           \colhead{(14)}                &
           \colhead{(15)}                &
           \colhead{(16)}                &
           \colhead{(17)}                &
           \colhead{(18)}                &
           \colhead{(19)}                }
\startdata
\multicolumn{19}{c}{New 10 Parsec Members --- 44 systems} \\ % YAY!
\hline
\\
GJ 2005 ABC       & LHS 1070 ABC  & 00 24 44.19 & $-$27 08 24.2 & Cos05 &  2.30 & R & 19s & 172 & 1999.64$-$2017.93 & 18.30 &  6 &  138.32$\pm$1.59 &  0.98$\pm$0.04 &  139.30$\pm$1.59 &  687.3$\pm$0.3 &  350.5$\pm$0.04 &  23.4 & orbit fit                         \\  % WCJ 2018.0326  3O 
WD 0038-226       & GJ 2012       & 00 41 26.03 & $-$22 21 02.3 & Sub09 &  8.25 & R & 18s & 168 & 1999.64$-$2016.97 & 17.33 &  7 &  109.60$\pm$0.76 &  1.24$\pm$0.07 &  110.84$\pm$0.76 &  608.2$\pm$0.1 &  232.6$\pm$0.02 &  26.0 &                                   \\  % WCJ 2017.0227  3C 
WD 0141-675       & LHS 145       & 01 43 00.98 & $-$67 18 30.4 & Sub09 &  7.42 & V & 12s & 163 & 2000.57$-$2015.82 & 15.25 &  6 &  100.92$\pm$0.79 &  0.88$\pm$0.07 &  101.80$\pm$0.79 & 1079.6$\pm$0.2 &  199.2$\pm$0.01 &  50.3 & Sub17 result                      \\  % JPS 2016.0202  3C .10280 .00085 Sub09 oV data only
L 173-019         &               & 02 00 38.31 & $-$55 58 04.8 &  new  &\nodata& V &  9s & 120 & 2007.81$-$2015.97 &  8.16 &  7 &  122.77$\pm$2.07 &  0.34$\pm$0.18 &  123.11$\pm$2.08 &  125.5$\pm$0.8 &  123.5$\pm$0.74 &   4.8 &                                   \\  % WCJ 2016.0210  3C 
SO 0253+1652      &               & 02 53 00.89 & $+$16 52 52.7 & Hen06 &  2.35 & I & 13s & 165 & 2003.53$-$2015.83 & 12.30 &  6 &  258.25$\pm$1.73 &  2.76$\pm$0.32 &  261.01$\pm$1.76 & 5103.1$\pm$0.5 &  138.1$\pm$0.01 &  92.7 &                                   \\  % WCJ 2016.0211  3C 
DENIS 0255-4700   &               & 02 55 03.68 & $-$47 00 51.6 & Cos06 &  3.20 & I & ... &  44 &        ...        &  3.20 & 17 &  201.14$\pm$3.89 &  0.23$\pm$0.05 &  201.37$\pm$3.89 & 1148.5$\pm$2.2 &  119.5$\pm$0.21 &  27.0 & Cos06 result (1.5m)               \\  % ... .........  ..
LTT 1445 A        & LP 771-095    & 03 01 51.04 & $-$16 35 31.0 & Hen06 &  6.33 & V & 16s & 234 & 1999.64$-$2017.80 & 18.17 &  5 &  142.90$\pm$1.58 &  0.95$\pm$0.14 &  143.85$\pm$1.59 &  480.7$\pm$0.3 &  234.9$\pm$0.06 &  15.8 & orbit fit                         \\  % EHV 2018.0308  3O 
LTT 1445 BC       & LP 771-096 AB & 03 01 51.04 & $-$16 35 31.0 & Hen06 &  6.15 & V & 16s & 234 & 1999.64$-$2017.80 & 18.17 &  5 &  141.62$\pm$2.03 &  0.95$\pm$0.14 &  142.57$\pm$2.03 &  479.4$\pm$0.3 &  234.1$\pm$0.08 &  15.9 & orbit fit                         \\  % EHV 2018.0308  3O 
GJ 1061           & LHS 1565      & 03 35 59.72 & $-$44 30 45.5 & Hen97 &  6.33 & R & 17s & 255 & 1999.62$-$2016.04 & 16.42 &  7 &  269.59$\pm$1.18 &  0.94$\pm$0.08 &  270.53$\pm$1.18 &  827.3$\pm$0.2 &  118.1$\pm$0.03 &  14.5 &                                   \\  % WCJ 2016.0329  3C 
LHS 1610 AB       &               & 03 52 41.76 & $+$17 01 04.3 & Hen06 &  6.25 & V & 15s & 175 & 1999.71$-$2014.94 & 15.23 &  7 &  104.14$\pm$1.65 &  1.45$\pm$0.23 &  105.59$\pm$1.67 &  767.1$\pm$0.3 &  146.2$\pm$0.05 &  34.4 &                                   \\  % CLD 2015.0122  3C 
GJ 1068           & LHS 22        & 04 10 28.14 & $-$53 36 08.2 & Jao05 &  3.96 & R & 19s & 266 & 1999.64$-$2018.07 & 18.43 &  5 &  142.03$\pm$0.70 &  1.88$\pm$0.12 &  143.91$\pm$0.71 & 2562.5$\pm$0.2 &  199.5$\pm$0.01 &  84.4 &                                   \\  % WCJ 2018.0215  3O secular fit
LHS 1723          &               & 05 01 57.43 & $-$06 56 46.5 & Hen06 &  6.14 & V & 16s & 279 & 1999.81$-$2014.93 & 15.12 &  8 &  184.72$\pm$0.73 &  1.47$\pm$0.21 &  186.19$\pm$0.76 &  772.6$\pm$0.2 &  226.3$\pm$0.03 &  19.7 &                                   \\  % CLD 2015.0122  3C also Dav15
LTT 17736         & G 097-015     & 05 04 14.76 & $+$11 03 23.8 &  new  &\nodata& R & 12s & 138 & 2006.07$-$2016.05 &  9.98 &  8 &   99.49$\pm$0.90 &  1.50$\pm$0.50 &  100.99$\pm$1.03 &  206.6$\pm$0.2 &  342.6$\pm$0.12 &   9.7 & generic $\pi$$_{corr}$             \\  % WCJ 2016.0215  3C picorr 4.07 mas
GJ 203            & ROSS 41       & 05 28 00.15 & $+$09 38 38.2 &  new  &\nodata& V &  7s &  75 & 2009.94$-$2015.96 &  6.03 &  9 &  102.45$\pm$1.48 &  2.31$\pm$0.34 &  104.76$\pm$1.52 &  777.6$\pm$0.7 &  194.7$\pm$0.08 &  35.2 &                                   \\  % WCJ 2016.0216  3C 
LTT 17897         & G 099-049     & 06 00 03.52 & $+$02 42 23.6 & Hen06 &  6.06 & V & 16s & 397 & 1999.91$-$2014.93 & 15.02 &  6 &  191.73$\pm$1.01 &  2.52$\pm$1.57 &  194.25$\pm$1.87 &  308.3$\pm$0.3 &  097.3$\pm$0.09 &   7.5 &                                   \\  % CLD 2015.0130  3C also Dav15
AP COL            &               & 06 04 52.16 & $-$34 33 36.0 & Rie11 &  6.48 & V & 14c & 248 & 2004.91$-$2018.07 & 13.16 & 14 &  115.45$\pm$0.80 &  0.96$\pm$0.10 &  116.41$\pm$0.81 &  342.1$\pm$0.2 &  004.3$\pm$0.05 &  13.9 &                                   \\  % EHV 2018.0221  3C 
SCR 0630-7643 AB  &               & 06 30 46.61 & $-$76 43 08.9 & Hen06 &  2.03 & I & 13s & 114 & 2003.96$-$2017.08 & 13.12 &  8 &  112.02$\pm$1.43 &  2.09$\pm$0.19 &  114.11$\pm$1.44 &  461.8$\pm$0.4 &  356.9$\pm$0.07 &  19.2 &                                   \\  % WCJ 2018.0212  3C 
WIS 0720-0846 AB  &               & 07 20 03.25 & $-$08 46 50.0 &  new  &\nodata& I &  5c & 109 & 2013.92$-$2017.91 &  3.99 & 11 &  147.75$\pm$1.07 &  1.05$\pm$0.14 &  148.80$\pm$1.08 &  109.3$\pm$0.9 &  208.8$\pm$0.86 &   3.5 & orbit fit                         \\  % EHV 2018.0222  3O 
LTT 17993 AB      & G 089-032 AB  & 07 36 25.13 & $+$07 04 43.1 & Hen06 &  6.05 & R & 19s & 297 & 1999.91$-$2017.94 & 18.03 & 13 &  116.66$\pm$0.83 &  0.93$\pm$0.08 &  117.59$\pm$0.83 &  390.7$\pm$0.1 &  142.8$\pm$0.04 &  15.7 & orbit fit                         \\  % WCJ 2018.0209  3O 
SCR 0740-4257     &               & 07 40 11.80 & $-$42 57 40.3 &  new  &\nodata& R & 12c & 201 & 2004.97$-$2016.05 & 11.08 & 12 &  126.10$\pm$0.73 &  1.61$\pm$0.22 &  127.71$\pm$0.76 &  695.0$\pm$0.2 &  316.6$\pm$0.03 &  25.8 &                                   \\  % WCJ 2016.0218  3C 
GJ 300            & LHS 1989      & 08 12 40.88 & $-$21 33 06.8 & Hen06 &  6.05 & V & 16s & 258 & 1999.91$-$2014.95 & 15.04 &  8 &  121.51$\pm$0.40 &  1.27$\pm$0.26 &  122.78$\pm$0.48 &  698.6$\pm$0.1 &  178.6$\pm$0.01 &  27.0 &                                   \\  % CLD 2015.0126  3C also Dav15
UPM 0815-2344 AB  &               & 08 15 11.19 & $-$23 44 15.7 &  new  &\nodata& V &  4c &  87 & 2014.92$-$2018.15 &  3.24 & 10 &  103.84$\pm$0.86 &  1.21$\pm$0.11 &  105.05$\pm$0.87 &  137.8$\pm$0.7 &  062.6$\pm$0.57 &   6.2 &                                   \\  % WCJ 2017.0223  3C no orbit fit, tail
L 098-059         &               & 08 18 07.63 & $-$68 18 46.9 &  new  &\nodata& R & 11s & 130 & 2006.21$-$2016.06 &  9.86 &  9 &   99.67$\pm$2.35 &  2.14$\pm$0.27 &  101.81$\pm$2.37 &  365.1$\pm$0.8 &  165.2$\pm$0.23 &  17.0 &                                   \\  % WCJ 2016.0205  3C 
LTT 12352 ABC     & G 041-014 ABC & 08 58 56.33 & $+$08 28 26.0 & Hen06 &  5.99 & V & 19s & 255 & 1999.97$-$2017.94 & 17.97 &  5 &  145.24$\pm$1.50 &  1.73$\pm$0.16 &  146.97$\pm$1.51 &  502.8$\pm$0.2 &  130.5$\pm$0.05 &  16.2 &                                   \\  % EHV 2018.0221  3C 
LHS 2090          &               & 09 00 23.55 & $+$21 50 04.8 & Hen06 &  2.92 & I & 15s & 168 & 2002.28$-$2016.06 & 13.78 &  7 &  155.57$\pm$1.06 &  1.75$\pm$0.22 &  157.32$\pm$1.08 &  774.9$\pm$0.2 &  221.2$\pm$0.03 &  23.3 &                                   \\  % WCJ 2016.0304  3C 
LHS 6167 AB       &               & 09 15 36.40 & $-$10 35 47.2 & Bar17 &  9.31 & V & 14s & 156 & 2003.94$-$2017.21 & 13.27 &  7 &  102.46$\pm$0.75 &  1.08$\pm$0.18 &  103.54$\pm$0.77 &  439.4$\pm$0.2 &  244.3$\pm$0.04 &  20.1 & orbit fit                         \\  % EHV 2018.0119  3O 
GJ 1123           & LHS 263       & 09 17 05.33 & $-$77 49 23.4 & Jao05 &  4.10 & V & 13s & 142 & 2002.23$-$2018.07 & 15.85 & 13 &  103.01$\pm$1.13 &  1.53$\pm$0.26 &  104.54$\pm$1.16 & 1040.2$\pm$0.3 &  141.5$\pm$0.03 &  47.2 &                                   \\  % WCJ 2018.0216  3C 
GJ 1128           & LHS 271       & 09 42 46.36 & $-$68 53 06.1 & Jao05 &  4.10 & V & 17s & 217 & 2000.23$-$2017.08 & 16.85 &  8 &  154.02$\pm$0.69 &  0.73$\pm$0.11 &  154.75$\pm$0.70 & 1123.0$\pm$0.1 &  356.1$\pm$0.01 &  34.4 &                                   \\  % WCJ 2017.0228  3C also Lur14
LHS 2206          &               & 09 53 55.19 & $+$20 56 46.8 & Hen06 &  5.91 & R & 16s & 178 & 2000.06$-$2015.07 & 15.01 &  6 &  108.94$\pm$1.80 &  0.91$\pm$0.05 &  109.85$\pm$1.80 &  520.5$\pm$0.3 &  319.0$\pm$0.07 &  22.5 &                                   \\  % CLD 2015.0225  3C 
LHS 288           &               & 10 44 21.24 & $-$61 12 35.6 & Hen06 &  5.07 & R & 18s & 200 & 2000.06$-$2017.18 & 17.12 & 10 &  208.41$\pm$0.81 &  1.04$\pm$0.14 &  209.45$\pm$0.82 & 1643.9$\pm$0.2 &  348.2$\pm$0.01 &  37.2 &                                   \\  % WCJ 2018.0212  3C 
DENIS 1048-3956   &               & 10 48 14.56 & $-$39 56 07.0 & Jao05 &  3.18 & I & 16s & 216 & 2001.15$-$2016.05 & 14.90 & 11 &  246.93$\pm$0.59 &  0.85$\pm$0.10 &  247.78$\pm$0.60 & 1532.0$\pm$0.1 &  229.9$\pm$0.01 &  29.3 &                                   \\  % WCJ 2016.0222  3C 
SCR 1138-7721     &               & 11 38 16.76 & $-$77 21 48.5 & Hen06 &  2.09 & I & 15s & 171 & 2003.25$-$2017.19 & 13.94 & 12 &  118.92$\pm$0.92 &  0.81$\pm$0.07 &  119.73$\pm$0.92 & 2143.0$\pm$0.2 &  286.9$\pm$0.01 &  84.8 &                                   \\  % EHV 2018.0221  3C 
SIPS 1141-3624    &               & 11 41 21.52 & $-$36 24 34.7 &  new  &\nodata& R & 10s & 110 & 2007.31$-$2016.05 &  8.74 & 12 &  114.66$\pm$1.29 &  1.46$\pm$0.14 &  116.12$\pm$1.30 &  579.4$\pm$0.5 &  057.4$\pm$0.10 &  23.7 &                                   \\  % WCJ 2016.0215  3C 
LHS 337           &               & 12 38 49.10 & $-$38 22 53.8 & Hen06 &  3.19 & R & 14s & 142 & 2002.28$-$2017.20 & 14.92 & 14 &  149.27$\pm$1.02 &  1.41$\pm$0.14 &  150.68$\pm$1.03 & 1463.1$\pm$0.2 &  206.4$\pm$0.02 &  46.0 &                                   \\  % WCJ 2018.0219  3C 
WT 460 AB         &               & 14 11 59.93 & $-$41 32 21.3 & Hen06 &  5.43 & I & 18s & 317 & 2000.14$-$2017.47 & 17.33 & 11 &  106.70$\pm$0.73 &  1.83$\pm$0.13 &  108.53$\pm$0.74 &  734.6$\pm$0.2 &  261.3$\pm$0.02 &  32.1 & orbit fit                         \\  % EHV 2018.0228  3O 
WIS 1540-5101     &               & 15 40 43.52 & $-$51 01 35.9 &  new  &\nodata& R &  3s &  48 & 2014.45$-$2016.46 &  2.00 & 10 &  186.46$\pm$1.09 &  1.47$\pm$0.38 &  187.93$\pm$1.15 & 1981.2$\pm$1.8 &  099.0$\pm$0.09 &  50.0 &                                   \\  % WCJ 2017.0316  3C 
GJ 595 AB         & LHS 54 AB     & 15 42 06.55 & $-$19 28 18.4 &  new  &\nodata& V &  6c &  80 & 2010.16$-$2015.54 &  5.39 & 11 &  106.42$\pm$1.30 &  1.60$\pm$0.18 &  108.02$\pm$1.31 & 2256.2$\pm$0.7 &  242.8$\pm$0.04 &  99.0 & orbit fit                         \\  % WCJ 2016.0223  3O 
SCR 1546-5534 AB  &               & 15 46 41.84 & $-$55 34 47.0 &  new  &\nodata& I &  7c & 119 & 2011.50$-$2017.55 &  6.06 &  9 &  101.61$\pm$0.71 &  1.50$\pm$0.50 &  103.11$\pm$0.87 &  421.6$\pm$0.4 &  230.4$\pm$0.11 &  19.4 & orbit fit, generic $\pi$$_{corr}$ \\  % EHV 2018.0225  3O picorr 3.42 mas
GJ 1207           & LHS 3255      & 16 57 05.73 & $-$04 20 56.3 & Hen06 &  6.09 & V & 16s & 242 & 1999.62$-$2014.45 & 14.83 &  7 &  111.54$\pm$0.83 &  0.75$\pm$0.18 &  112.29$\pm$0.85 &  607.7$\pm$0.2 &  126.9$\pm$0.04 &  25.7 &                                   \\  % CLD 2015.0202  3C .11539 .00151 Hen06 
LHS 5341          &               & 18 43 06.97 & $-$54 36 48.4 &  new  &\nodata& R & 10s & 119 & 2006.79$-$2015.68 &  8.89 &  8 &  100.10$\pm$0.99 &  1.47$\pm$0.21 &  101.57$\pm$1.01 &  503.7$\pm$0.4 &  195.8$\pm$0.08 &  23.5 &                                   \\  % WCJ 2016.0216  3C 
SCR 1845-6357 AB  &               & 18 45 05.26 & $-$63 57 47.8 & Hen06 &  2.57 & I & 15c & 300 & 2003.25$-$2017.72 & 14.47 & 13 &  250.63$\pm$0.54 &  0.64$\pm$0.05 &  251.27$\pm$0.54 & 2661.4$\pm$0.2 &  077.0$\pm$0.01 &  50.2 & orbit fit                         \\  % EHV 2018.0228  3O 
GJ 754            & LHS 60        & 19 20 47.98 & $-$45 33 29.7 & Jao05 &  4.06 & V & 15s & 194 & 1999.64$-$2017.48 & 17.84 & 12 &  168.37$\pm$0.94 &  2.34$\pm$0.23 &  170.71$\pm$0.97 & 2959.8$\pm$0.2 &  168.0$\pm$0.01 &  82.2 &                                   \\  % WCJ 2018.0219  3O secular fit
SCR 2049-4012 AB  &               & 20 49 09.94 & $-$40 12 06.2 &  new  &\nodata& R &  8c & 148 & 2010.40$-$2017.72 &  7.32 &  7 &  103.63$\pm$0.87 &  0.76$\pm$0.04 &  104.39$\pm$0.87 &   67.9$\pm$0.3 &  292.2$\pm$0.54 &   3.1 & orbit fit                         \\  % EHV 2018.0326  3O 
2MA 2050-3424     &               & 20 50 16.17 & $-$34 24 42.7 &  new  &\nodata& R &  4c &  91 & 2012.41$-$2015.82 &  3.40 & 12 &  104.18$\pm$0.99 &  1.43$\pm$0.16 &  105.61$\pm$1.00 &  435.3$\pm$0.8 &  130.2$\pm$0.22 &  19.5 &                                   \\  % WCJ 2016.0217  3C 
LHS 3746          &               & 22 02 29.39 & $-$37 04 51.3 & Hen06 &  6.17 & V & 15s & 241 & 1999.71$-$2017.81 & 18.11 & 10 &  131.57$\pm$0.94 &  1.23$\pm$0.15 &  132.80$\pm$0.95 &  827.6$\pm$0.2 &  105.6$\pm$0.02 &  29.5 &                                   \\  % WCJ 2018.0219  3O secular fit
\\
\hline
\\
\multicolumn{19}{c}{Important Additional 10 Parsec Members --- 22 systems} \\ % CONFIRMING STEALS, OFFSETS > 5 MAS, OTHERWISE INTERESTING
\hline
\\
GJ 54 AB          & LHS 1208 AB   & 01 10 22.90 & $-$67 26 41.9 & HIP97 &\nodata& V & 18s & 259 & 2000.57$-$2017.92 & 17.35 &  8 &  123.02$\pm$1.99 &  1.92$\pm$0.62 &  124.94$\pm$2.08 &  677.0$\pm$0.4 &  032.9$\pm$0.06 &  25.7 & orbit fit                         \\  % EHV 2018.0323  3O
LP 991-084        &               & 01 39 21.72 & $-$39 36 09.1 & Wei16 &\nodata& V & 14s & 125 & 2003.94$-$2017.92 & 13.98 &  8 &  116.61$\pm$1.22 &  0.69$\pm$0.09 &  117.30$\pm$1.22 &  257.4$\pm$0.3 &  146.5$\pm$0.13 &  10.4 & Bar17 result                      \\  % EHV 2018.0222  3C 
LEHPM 1-3396      &               & 03 34 12.23 & $-$49 53 32.2 & Fah12 &\nodata& I & 14s & 102 & 2004.74$-$2017.93 & 13.19 &  8 &  110.63$\pm$0.74 &  0.44$\pm$0.13 &  111.07$\pm$0.75 & 2396.8$\pm$0.2 &  079.0$\pm$0.01 & 102.3 &                                   \\  % EHV 2018.0129  3C no fit used, might be secular drift
LP 944-020        &               & 03 39 35.25 & $-$35 25 43.8 & Tin96 &\nodata& I & 13s &  89 & 2003.95$-$2017.94 & 13.99 &  9 &  154.97$\pm$0.77 &  1.36$\pm$0.10 &  156.33$\pm$0.78 &  406.8$\pm$0.1 &  048.2$\pm$0.04 &  12.3 & Die14 result                      \\  % EHV 2018.0219  3C 
GJ 1103           & LHS 1951      & 07 51 54.68 & $-$00 00 12.6 & YPC95 &\nodata& V & 14s & 149 & 2003.95$-$2017.08 & 13.13 &  9 &  105.16$\pm$1.00 &  0.58$\pm$0.10 &  105.74$\pm$1.00 &  800.4$\pm$0.2 &  161.3$\pm$0.02 &  35.9 &                                   \\  % WCJ 2017.0228  3C 
GJ 299            & LHS 35        & 08 11 57.56 & $+$08 46 22.9 & YPC95 &\nodata& V &  6s &  74 & 2010.16$-$2015.06 &  4.90 &  7 &  150.06$\pm$0.96 &  1.31$\pm$0.18 &  151.37$\pm$0.98 & 5203.2$\pm$0.6 &  168.7$\pm$0.01 & 162.9 &                                   \\  % CLD 2015.0402  3C 
2MA 0835-0819     &               & 08 35 42.53 & $-$08 19 23.5 & Wei16 &\nodata& I &  8c &  73 & 2009.03$-$2015.96 &  6.92 &  8 &  137.91$\pm$0.93 &  0.42$\pm$0.04 &  138.33$\pm$0.93 &  607.0$\pm$0.4 &  300.0$\pm$0.08 &  20.8 &                                   \\  % WCJ 2016.0204  3C 
LHS 292           &               & 10 48 12.62 & $-$11 20 09.7 & YPC95 &\nodata& R & 16s & 111 & 2000.23$-$2018.15 & 17.91 &  7 &  214.05$\pm$1.02 &  0.59$\pm$0.04 &  214.64$\pm$1.02 & 1643.6$\pm$0.2 &  158.8$\pm$0.01 &  36.3 &                                   \\  % EHV 2018.0323  3C 
GJ 406            & WOLF 359      & 10 56 28.91 & $+$07 00 53.2 & YPC95 &\nodata& R & 14s & 162 & 2000.23$-$2014.29 & 14.06 &  5 &  412.94$\pm$1.46 &  1.46$\pm$0.17 &  414.40$\pm$1.47 & 4695.5$\pm$0.4 &  236.2$\pm$0.01 &  53.7 &                                   \\  % CLD 2015.0127  3C also Dav15
1RXS 1159-5247    &               & 11 59 27.36 & $-$52 47 19.0 & Sah14 &\nodata& I &  8s &  78 & 2009.32$-$2016.19 &  6.87 & 11 &  105.04$\pm$0.69 &  1.21$\pm$0.06 &  106.25$\pm$0.69 & 1064.0$\pm$0.4 &  262.9$\pm$0.03 &  47.5 &                                   \\  % WCJ 2016.0405  3C 
GJ 1154           & LHS 2351      & 12 14 16.56 & $+$00 37 26.4 & YPC95 &\nodata& V &  6s &  50 & 2010.40$-$2015.21 &  4.81 &  6 &  123.99$\pm$1.83 &  0.69$\pm$0.08 &  124.68$\pm$1.83 &  983.7$\pm$0.9 &  254.2$\pm$0.09 &  37.4 &                                   \\  % CLD 2015.0406  3C 
SIPS 1259-4336    &               & 12 59 04.77 & $-$43 36 24.5 & Wei16 &\nodata& I & 11c & 197 & 2005.06$-$2015.39 & 10.33 &  9 &  127.48$\pm$0.50 &  0.45$\pm$0.04 &  127.93$\pm$0.50 & 1145.2$\pm$0.1 &  103.7$\pm$0.01 &  42.4 &                                   \\  % WCJ 2016.0215  3C 
GJ 493.1          & LHS 2664      & 13 00 33.52 & $+$05 41 08.1 & YPC95 &\nodata& R &  6c &  59 & 2010.16$-$2015.21 &  5.05 &  5 &  113.50$\pm$2.18 &  1.16$\pm$0.06 &  114.66$\pm$2.18 &  947.9$\pm$1.2 &  283.7$\pm$0.12 &  39.2 &                                   \\  % CLD 2015.0406  3B 
SDSS 1416+1348 A  &               & 14 16 24.08 & $+$13 48 26.3 & Dup12 &\nodata& I &  8c &  54 & 2010.40$-$2017.37 &  6.97 & 10 &  105.98$\pm$1.24 &  0.79$\pm$0.10 &  106.77$\pm$1.24 &  165.4$\pm$0.6 &  036.4$\pm$0.40 &   7.4 &                                   \\  % EHV 2018.0221  3C 
PROXIMA CEN       & GJ 551        & 14 29 43.02 & $-$62 40 46.7 & YPC95 &\nodata& V & 18s & 257 & 2000.57$-$2017.55 & 16.98 & 13 &  767.99$\pm$0.74 &  1.67$\pm$0.37 &  769.66$\pm$0.83 & 3849.2$\pm$0.3 &  282.5$\pm$0.01 &  23.7 &                                   \\  % EHV 2018.0309  3C 
LHS 3003          &               & 14 56 38.26 & $-$28 09 48.7 & YPC95 &\nodata& I & 13s & 185 & 2003.52$-$2015.56 & 12.03 &  7 &  139.81$\pm$0.84 &  1.63$\pm$0.25 &  141.44$\pm$0.88 &  969.3$\pm$0.3 &  210.7$\pm$0.03 &  32.5 &                                   \\  % WCJ 2016.0211  3C 
GJ 682            & LHS 451       & 17 37 03.65 & $-$44 19 09.2 & YPC95 &\nodata& V & 15s & 212 & 2003.52$-$2017.48 & 13.96 &  8 &  201.99$\pm$1.20 &  1.50$\pm$0.50 &  203.49$\pm$1.30 & 1165.1$\pm$0.3 &  217.2$\pm$0.03 &  27.1 & generic $\pi$$_{corr}$            \\  % WCJ 2018.0214  3C picorr 4.47 mas
2MA 1750-0016 AB  &               & 17 50 24.82 & $-$00 16 14.9 & And11 &\nodata& I &  8s &  34 & 2009.55$-$2017.71 &  8.16 & 19 &  110.56$\pm$1.17 &  0.91$\pm$0.11 &  111.47$\pm$1.18 &  441.9$\pm$0.4 &  296.9$\pm$0.11 &  18.8 & orbit fit                         \\  % WCJ 2018.0326  3C .10850 .00260 And11
GJ 1224           & LHS 3359      & 18 07 32.85 & $-$15 57 47.0 & YPC95 &\nodata& I & 12s & 188 & 2003.52$-$2014.66 & 11.14 &  9 &  124.95$\pm$0.96 &  2.65$\pm$1.56 &  127.60$\pm$1.83 &  703.1$\pm$0.3 &  240.9$\pm$0.04 &  26.1 &                                   \\  % CLD 2015.0127  3C also Dav15
LP 816-060        &               & 20 52 33.03 & $-$16 58 29.0 & HIP97 &\nodata& V & 13s & 183 & 2003.52$-$2016.73 & 13.21 &  8 &  174.98$\pm$0.93 &  1.63$\pm$0.41 &  176.61$\pm$1.02 &  315.3$\pm$0.2 &  277.2$\pm$0.05 &   8.5 &                                   \\  % WCJ 2017.0228  3C 
GJ 867 CD         & LTT 9127 AB   & 22 38 45.29 & $-$20 36 51.9 & YPC95 &\nodata& V & 11s & 109 & 2003.52$-$2014.82 & 11.30 &  5 &  109.54$\pm$1.79 &  0.93$\pm$0.20 &  110.47$\pm$1.80 &  429.8$\pm$0.5 &  096.7$\pm$0.11 &  18.4 & was BD                            \\  % CLD 2015.0208  3C also Dav14
LP 876-010        &               & 22 48 04.50 & $-$24 22 07.8 & YPC95 &\nodata& V & 10s & 134 & 2004.44$-$2014.79 & 10.35 &  6 &  131.25$\pm$1.04 &  1.02$\pm$0.24 &  132.27$\pm$1.07 &  378.2$\pm$0.3 &  118.0$\pm$0.10 &  13.6 &                                   \\  % CLD 2015.0205  3C 
\\
\hline
\multicolumn{19}{c}{Not 10 Parsec Members --- 9 systems} \\ % ***** ONLY SYSTEMS WITH SOME PARALLAX PLACING THEM WITHIN 10 PC LISTED HERE *****
\hline
\\
LP 647-013        &               & 01 09 51.20 & $-$03 43 26.4 & Cos05 &  3.20 & I & 12s &  93 & 2003.94$-$2014.94 & 11.01 &  9 &   93.17$\pm$0.85 &  0.94$\pm$0.07 &   94.11$\pm$0.85 &  320.9$\pm$0.2 &  088.9$\pm$0.06 &  16.2 &                                   \\  % WCJ 2016.0202  3C 
LHS 1302          &               & 01 51 04.09 & $-$06 07 05.1 & Hen06 &  6.25 & R & 15s & 192 & 1999.71$-$2014.94 & 15.23 &  6 &   96.39$\pm$0.92 &  0.64$\pm$0.06 &   97.03$\pm$0.92 &  597.1$\pm$0.2 &  116.0$\pm$0.04 &  29.2 &                                   \\  % WCJ 2016.0203  3C 
APM 0237-5928     &               & 02 36 32.46 & $-$59 28 05.7 & Hen06 &  6.32 & R & 18s & 243 & 1999.64$-$2017.71 & 18.06 &  6 &   98.41$\pm$0.84 &  1.34$\pm$0.11 &   99.75$\pm$0.85 &  723.1$\pm$0.2 &  052.2$\pm$0.03 &  34.4 &                                   \\  % WCJ 2018.0214  3O secular fit
GJ 1065           & LHS 183       & 03 50 44.29 & $-$06 05 41.7 & YPC95 &\nodata& V & 14s & 145 & 2003.95$-$2017.06 & 13.11 &  8 &   98.23$\pm$1.66 &  1.31$\pm$0.17 &   99.54$\pm$1.67 & 1446.4$\pm$0.4 &  198.9$\pm$0.02 &  68.9 &                                   \\  % WCJ 2017.0228  3C .10163 .00193 Dav15
SCR 0717-0501     &               & 07 17 17.09 & $-$05 01 03.6 & Fin16 &\nodata& I & 12s & 134 & 2004.18$-$2017.08 & 12.90 &  9 &   91.51$\pm$1.61 &  1.35$\pm$0.10 &   92.86$\pm$1.61 &  573.8$\pm$0.3 &  132.8$\pm$0.06 &  29.3 &                                   \\  % WCJ 2017.0223  3C .09304 .00166 Win17
2MA 1155-3727     &               & 11 55 39.53 & $-$37 27 35.6 & Fah12 &\nodata& I &  8s &  58 & 2010.16$-$2017.06 &  6.89 & 13 &   82.48$\pm$1.74 &  0.28$\pm$0.03 &   82.76$\pm$1.74 &  789.8$\pm$0.8 &  176.5$\pm$0.09 &  45.2 &                                   \\  % WCJ 2017.0302  3C 
2MA 1645-1319     &               & 16 45 22.09 & $-$13 19 52.2 & Fah12 &\nodata& I &  9s &  84 & 2009.32$-$2017.52 &  8.20 & 13 &   89.96$\pm$0.79 &  0.93$\pm$0.10 &   90.89$\pm$0.80 &  874.2$\pm$0.3 &  203.8$\pm$0.04 &  45.6 &                                   \\  % EHV 2018.0219  3C 
2MA 1731+2721     &               & 17 31 29.75 & $+$27 21 23.4 & Dit14 &\nodata& I &  7s &  31 & 2009.31$-$2015.54 &  6.23 &  9 &   84.86$\pm$1.68 &  0.68$\pm$0.13 &   85.54$\pm$1.69 &  265.3$\pm$0.8 &  200.9$\pm$0.30 &  14.7 &                                   \\  % WCJ 2016.0204  3C 
GJ 1235           & LHS 476       & 19 21 38.70 & $+$20 52 03.2 & YPC95 &\nodata& R &  6s &  58 & 2010.50$-$2015.39 &  4.89 &  7 &   93.84$\pm$1.65 &  1.50$\pm$0.50 &   95.34$\pm$1.72 & 1733.0$\pm$0.9 &  213.7$\pm$0.06 &  86.2 & generic $\pi$$_{corr}$            \\  % WCJ 2016.0205  3C picorr 4.12 mas
\\
\hline
\enddata

\tablecomments{References:
And11 = \citet{Andrei2011},
Bar17 = \citet{Bartlett2017},
Cos05 = \citet{Costa2005},
Cos06 = \citet{Costa2006},
Die14 = \citet{Dieterich2014},
Dit14 = \citet{Dittmann2014},
Dup12 = \citet{Dupuy2012},
Fah12 = \citet{Faherty2012},
Fin16 = \citet{Finch2016},
HIP97 = \citet{ESA1997},
Hen06 = \citet{Henry2006},
Hen97 = \citet{Henry1997},
Jao05 = \citet{Jao2005},
Rie11 = \citet{Riedel2011},
Sah14 = \citet{Sahlmann2014},
Sub09 = \citet{Subasavage2009},
Sub17 = \citet{Subasavage2017},
Tin96 = \citet{Tinney1996},
Wei16 = \citet{Weinberger2016},
YPC95 = \citet{vanAltena1995},
}
\end{deluxetable}

\voffset000pt{
\hoffset000pt{
\begin{deluxetable}{lcrrrrrrrr}
% \rotate
\setlength{\tabcolsep}{0.03in}
\label{tab:photspec}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Photocentric Orbits for Nearby Systems}
\tablehead{\colhead{Name}                &
           \colhead{\#orbits}            &
           \colhead{$P$}                 &
           \colhead{$P$}                 &
           \colhead{$a$}                 &
           \colhead{$e$}                 &
           \colhead{$i$}                 &
           \colhead{$\omega$}            &
           \colhead{$\Omega$}            &
           \colhead{$T_0$}               \\

           \colhead{}                    &
           \colhead{}                    &
           \colhead{(yr)}                &
           \colhead{(d)}                 &
           \colhead{(mas)}               &
           \colhead{}                    &
           \colhead{(deg)}               &
           \colhead{(deg)}               &
           \colhead{(deg)}               &
           \colhead{}                    \\

           \colhead{(1)}                 &
           \colhead{(2)}                 &
           \colhead{(3)}                 &
           \colhead{(4)}                 &
           \colhead{(5)}                 &
           \colhead{(6)}                 &
           \colhead{(7)}                 &
           \colhead{(8)}                 &
           \colhead{(9)}                 }
\startdata
%                    #orb      P(yr)       P(d)       a        e         i       omega     Omega       To
%                                                                                peri      node
                  &        &          &          &        &        &         &         &         &           \\ %
2MA 1750-0016 AB  &   1.2  &    6.74  &  2460.4  &  12.7  &  0.08  &  110.0  &  339.0  &   21.5  &  2024.04  \\ %
                  &        &    0.39  &   143.5  &   1.2  &  0.09  &    7.3  &   83.4  &    8.3  &     1.60  \\ %
                  &        &          &          &        &        &         &         &         &           \\ %
GJ 54 AB          &  15.1  &    1.15  &   419.1  &  18.7  &  0.04  &  124.2  &  102.0  &  102.3  &  2018.75  \\ %
                  &        & $<$0.01  &     1.3  &   1.9  &  0.05  &    7.7  &   73.7  &    9.7  &     0.24  \\ %
                  &        &          &          &        &        &         &         &         &           \\ %
GJ 595 AB         &  31.8  &    0.17  &    62.0  &   9.0  &  0.02  &   94.5  &  217.9  &  205.9  &  2018.43  \\ % worry: i ~ 90
                  &        & $<$0.01  &     0.1  &   2.2  &  0.14  &    5.8  &  112.5  &   13.2  &     0.22  \\ %
                  &        &          &          &        &        &         &         &         &           \\ %
LHS 6167 AB       &   2.8  &    4.81  &  1755.9  &   5.0  &  0.04  &  149.3  &  352.0  &  206.2  &  2018.59  \\ %
                  &        &    0.13  &    46.6  &   0.7  &  0.09  &   25.1  &  104.9  &   46.9  &     1.33  \\ %
                  &        &          &          &        &        &         &         &         &           \\ %
SCR 2049-4012 AB  &   4.1  &    1.77  &   644.9  &  13.7  &  0.61  &   89.5  &   93.3  &  211.6  &  2018.20  \\ % worry: i ~ 90
                  &        &    0.02  &     7.1  &   7.8  &  0.94  &    1.0  &    1.4  &    6.8  &     0.06  \\ %
                  &        &          &          &        &        &         &         &         &           \\ %
\enddata

% \tablecomments{blah blah blah}

% \tablenotetext{a}{blah blah blah}

\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lccrcrcrcccrrcrcrclccl}
\hoffset-30pt
% \rotate
\setlength{\tabcolsep}{0.03in}
\label{tab:photspec}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Photometric and Spectroscopic Results}
\tablehead{\colhead{Name}                &
           \colhead{R.A.}                &
           \colhead{Decl.}               &
           \colhead{$V$}                 &
           \colhead{ }                   &
           \colhead{$R$}                 &
           \colhead{ }                   &
           \colhead{$I$}                 &
           \colhead{ }                   &
           \colhead{\#}                  &
           \colhead{$\pi$}               &
           \colhead{$\sigma$}            &
           \colhead{$J$}                 &
           \colhead{ }                   &
           \colhead{$H$}                 &
           \colhead{ }                   &
           \colhead{$K$}                 &
           \colhead{ }                   &
           \colhead{Spec}                &
           \colhead{Lum}                 &
           \colhead{Spec}                &
           \colhead{notes}               \\

           \colhead{}                    &
           \colhead{J2000.0}             &
           \colhead{J2000.0}             &
           \colhead{mag}                 &
           \colhead{ }                   &
           \colhead{mag}                 &
           \colhead{ }                   &
           \colhead{mag}                 &
           \colhead{ }                   &
           \colhead{nts}                 &
           \colhead{filter}              &
           \colhead{mmag}                &
           \colhead{mag}                 &
           \colhead{ }                   &
           \colhead{mag}                 &
           \colhead{ }                   &
           \colhead{mag}                 &
           \colhead{ }                   &
           \colhead{Type}                &
           \colhead{Class}               &
           \colhead{ref}                 &
           \colhead{}                    \\

           \colhead{(1)}                 &
           \colhead{(2)}                 &
           \colhead{(3)}                 &
           \colhead{(4)}                 &
           \colhead{ }                   &
           \colhead{(5)}                 &
           \colhead{ }                   &
           \colhead{(6)}                 &
           \colhead{ }                   &
           \colhead{(7)}                 &
           \colhead{(8)}                 &
           \colhead{(9)}                 &
           \colhead{(10)}                &
           \colhead{ }                   &
           \colhead{(11)}                &
           \colhead{ }                   &
           \colhead{(12)}                &
           \colhead{ }                   &
           \colhead{(13)}                &
           \colhead{(14)}                &
           \colhead{(15)}                &
           \colhead{(16)}                }
\startdata
\multicolumn{22}{c}{New 10 Parsec Members --- 44 systems} \\ % YAY!
\hline
                  &              &               &         &   &       &   &       &   &     &   &      &        &   &       &   &       &   &      &     &       &                        \\ %  V-K  SpTyp  
GJ 2005 ABC       &  00 24 44.19 & $-$27 08 24.2 &   15.28 & J & 13.52 & J & 11.37 & J & 665 & R & 17.2 &   9.25 & J &  8.55 & J &  8.24 & J & M5.5 & VJ  &   *   & ABC $<$2\arcsec        \\ %  7.04 Hen99  RD-RD-RD
WD 0038-226       &  00 41 26.03 & $-$22 21 02.3 &   14.50 &   & 14.08 &   & 13.67 &   & 444 & R &  7.4 &  13.34 &   & 13.48 &   & 13.74 &   & DQ   & pec & Sub17 &                        \\ %  0.76 Sub17  
WD 0141-675       &  01 43 00.98 & $-$67 18 30.4 &   13.82 &   & 13.52 &   & 13.23 &   & 333 & V &  6.4 &  12.87 &   & 12.66 &   & 12.58 &   & DAZ  &     & Sub17 &                        \\ %  1.24 Sub17  
L 173-019         &  02 00 38.31 & $-$55 58 04.8 &   11.90 &   & 10.70 &   &  9.15 &   & 333 & V & 19.9 &   7.63 &   &  7.09 &   &  6.77 &   & M2.0 & V   &   *   &                        \\ %  5.13        
SO 0253+1652      &  02 53 00.89 & $+$16 52 52.7 &   15.14 &   & 13.03 &   & 10.65 &   & 333 & I & 10.3 &   8.39 &   &  7.88 &   &  7.59 &   & M6.5 & V   &   *   &                        \\ %  7.55 Hen06  
DEN 0255-4700     &  02 55 03.68 & $-$47 00 51.6 &   22.92 &   & 19.91 &   & 17.45 &   & 111 & I &\nodata& 13.25 &   & 12.20 &   & 11.56 &   & L8   &     & Fil15 & from Cos06             \\ % 11.36        
LTT 1445 A        &  03 01 51.04 & $-$16 35 31.0 &   11.22 &   & 10.07 &   &  8.66 &   & 444 & V & 17.6 &   7.29 &   &  6.77 &   &  6.50 &   & M2.5 & V   &   *   & A-BC 7\arcsec          \\ %  4.72 Hen06  
LTT 1445 BC       &  03 01 51.04 & $-$16 35 31.0 &   11.37 & J & 10.13 & J &  8.58 & J & 444 & V & 15.9 &   7.11 & J &  6.56 & J &  6.29 & J & M3.0 & VJ  &   *   & BC 1\farcs3            \\ %  5.08 Hen06  RD-RD
GJ 1061           &  03 35 59.72 & $-$44 30 45.5 &   13.09 &   & 11.45 &   &  9.47 &   & 666 & R & 20.0 &   7.52 &   &  7.02 &   &  6.61 &   & M5.0 & V   &   *   &                        \\ %  6.48 Hen06  
LHS 1610 AB       &  03 52 41.76 & $+$17 01 04.3 &   13.85 & J & 12.42 & J & 10.66 & J & 555 & V & 29.1 &   8.93 & J &  8.38 & J &  8.05 & J & M4.0 & VJ  &   *   & AB $<$1\arcsec         \\ %  5.80 Hen06  RD-BD via JGW from TRES Mmin~40 Jup
GJ 1068           &  04 10 28.14 & $-$53 36 08.2 &   13.60 &   & 12.18 &   & 10.42 &   & 333 & R & 14.0 &   8.75 &   &  8.21 &   &  7.90 &   & M4.0 & V   &   *   &                        \\ %  5.70 Haw96  
LHS 1723          &  05 01 57.43 & $-$06 56 46.5 &   12.20 &   & 10.86 &   &  9.18 &   & 444 & V & 19.5 &   7.62 &   &  7.07 &   &  6.74 &   & M4.0 & V   &   *   &                        \\ %  5.46 Hen06  
LTT 17736         &  05 04 14.76 & $+$11 03 23.8 &   13.76 &   & 12.43 &   & 10.74 &   & 443 & R & 11.1 &   9.14 &   &  8.61 &   &  8.31 &   & M4.5 & V   &   *   &                        \\ %  5.45 Rei95  
GJ 203            &  05 28 00.15 & $+$09 38 38.2 &   12.46 &   & 11.27 &   &  9.78 &   & 333 & V & 15.1 &   8.31 &   &  7.84 &   &  7.54 &   & M3.0 & V   &   *   &                        \\ %  4.92 Rei95  
LTT 17897         &  06 00 03.52 & $+$02 42 23.6 &   11.31 &   & 10.04 &   &  8.43 &   & 665 & V & 16.6 &   6.91 &   &  6.31 &   &  6.04 &   & M3.5 & V   &   *   &                        \\ %  5.27 Hen06  
AP COL            &  06 04 52.16 & $-$34 33 36.0 &   12.98 &   & 11.50 &   &  9.60 &   & 777 & V & 22.9 &   7.74 &   &  7.18 &   &  6.87 &   & M4.5 & pms &   *   & pre-main sequence star \\ %  6.11 Rie11  
SCR 0630-7643 AB  &  06 30 46.61 & $-$76 43 08.9 &   14.82 & J & 13.08 & J & 11.00 & J & 444 & I &  6.7 &   8.89 & J &  8.28 & J &  7.92 & J & M5.0 & VJ  &   *   & AB $<$1\arcsec         \\ %  6.90 Hen06  RD-??
WIS 0720-0846 AB  &  07 20 03.25 & $-$08 46 50.0 &   18.54 & J & 16.24 & J & 13.89 & J & 444 & I & 14.3 &  10.63 & J &  9.92 & J &  9.47 & J & M9.5 & VJ  & Bur15 & AB $<$1\arcsec         \\ %  9.07        RD-??
LTT 17993 AB      &  07 36 25.13 & $+$07 04 43.1 &   13.25 & J & 11.81 & J &  9.97 & J & 444 & R & 14.0 &   8.18 & J &  7.61 & J &  7.28 & J & M4.5 & VJ  &   *   & AB $<$1\arcsec         \\ %  5.97 Hen06  RD-??
SCR 0740-4257     &  07 40 11.80 & $-$42 57 40.3 &   13.81 &   & 12.36 &   & 10.50 &   & 333 & R & 15.0 &   8.68 &   &  8.09 &   &  7.77 &   & M4.5 & V   &   *   &                        \\ %  6.04        
GJ 300            &  08 12 40.88 & $-$21 33 06.8 &   12.14 &   & 10.85 &   &  9.22 &   & 444 & V & 16.6 &   7.60 &   &  6.96 &   &  6.71 &   & M3.5 & V   &   *   &                        \\ %  5.43 Hen06  
UPM 0815-2344 AB  &  08 15 11.19 & $-$23 44 15.7 &   12.36 & J & 11.16 & J &  9.62 & J & 333 & V & 12.0 &   8.11 & J &  7.51 & J &  7.22 & J & M3.5 & VJ  & estim & AB $<$2\arcsec         \\ %  5.14        RD-WD B physical ??? VRI psf ???
L 098-059         &  08 18 07.63 & $-$68 18 46.9 &   11.71 &   & 10.61 &   &  9.25 &   & 333 & R & 11.2 &   7.93 &   &  7.36 &   &  7.10 &   & M2.5 & V   &   *   &                        \\ %  4.61        
LTT 12352 ABC     &  08 58 56.33 & $+$08 28 26.0 &   10.92 & J &  9.67 & J &  8.05 & J & 333 & V & 15.4 &   6.51 & J &  5.97 & J &  5.69 & J & M3.5 & VJ  &   *   & ABC $<$1\arcsec        \\ %  5.23 Hen06  RD-RD-RD
LHS 2090          &  09 00 23.55 & $+$21 50 04.8 &   16.11 &   & 14.12 &   & 11.84 &   & 333 & I & 11.5 &   9.44 &   &  8.84 &   &  8.44 &   & M6.0 & V   &   *   &                        \\ %  7.67 Hen06  
LHS 6167 AB       &  09 15 36.40 & $-$10 35 47.2 &   13.82 & J & 12.32 & J & 10.42 & J & 333 & V & 28.5 &   8.61 & J &  8.07 & J &  7.73 & J & M4.5 & VJ  &   *   & AB $<$1\arcsec         \\ %  6.09        RD-RD
GJ 1123           &  09 17 05.33 & $-$77 49 23.4 &   13.15 &   & 11.79 &   & 10.05 &   & 333 & V & 27.4 &   8.33 &   &  7.77 &   &  7.45 &   & M4.0 & V   &   *   &                        \\ %  5.70 Haw96  
GJ 1128           &  09 42 46.36 & $-$68 53 06.1 &   12.74 &   & 11.36 &   &  9.62 &   & 333 & V & 20.5 &   7.95 &   &  7.39 &   &  7.04 &   & M4.0 & V   &   *   &                        \\ %  5.70 Haw96  
LHS 2206          &  09 53 55.19 & $+$20 56 46.8 &   14.02 &   & 12.63 &   & 10.85 &   & 333 & R & 17.1 &   9.21 &   &  8.60 &   &  8.33 &   & M4.0 & V   &   *   &                        \\ %  5.69 Hen06  
LHS 288           &  10 44 21.24 & $-$61 12 35.6 &   13.90 &   & 12.31 &   & 10.27 &   & 333 & R & 11.5 &   8.49 &   &  8.05 &   &  7.73 &   & M5.0 & V   &   *   &                        \\ %  6.17 Hen06  
DENIS 1048-3956   &  10 48 14.56 & $-$39 56 07.0 &   17.39 &   & 14.99 &   & 12.48 &   & 555 & I & 10.7 &   9.54 &   &  8.91 &   &  8.45 &   & M8.5 & V   &   *   &                        \\ %  8.94 Hen04  
SCR 1138-7721     &  11 38 16.76 & $-$77 21 48.5 &   14.78 &   & 13.20 &   & 11.24 &   & 444 & I &  8.3 &   9.40 &   &  8.89 &   &  8.52 &   & M5.0 & V   &   *   &                        \\ %  6.26 Hen06  
SIPS 1141-3624    &  11 41 21.52 & $-$36 24 34.7 &   13.10 &   & 11.79 &   & 10.10 &   & 333 & R & 16.2 &   8.49 &   &  7.97 &   &  7.70 &   & M4.0 & V   &   *   &                        \\ %  5.40        
LHS 337           &  12 38 49.10 & $-$38 22 53.8 &   12.75 &   & 11.44 &   &  9.74 &   & 333 & R &  9.9 &   8.17 &   &  7.76 &   &  7.39 &   & M4.0 & V   &   *   &                        \\ %  5.36 Hen06  
WT 460 AB         &  14 11 59.93 & $-$41 32 21.3 &   15.68 & J & 13.93 & J & 11.81 & J & 666 & I & 18.8 &   9.67 & J &  9.04 & J &  8.62 & J & M5.0 & VJ  &   *   & AB $<$1\arcsec         \\ %  7.06 Hen06  RD-RD B L1.0V
WIS 1540-5101     &  15 40 43.52 & $-$51 01 35.9 &   15.34 &   & 13.40 &   & 11.19 &   & 333 & R & 12.4 &   8.96 &   &  8.30 &   &  7.94 &   & M7.0 & V   & Per14 &                        \\ %  7.40        
GJ 595 AB         &  15 42 06.55 & $-$19 28 18.4 &   11.84 & J & 10.73 & J &  9.29 & J & 333 & V &  9.5 &   7.92 & J &  7.42 & J &  7.17 & J & M3.0 & VJ  &   *   & AB $<$1\arcsec         \\ %  4.67 RECXX  RD-?? Mmin = 60 Mjup
SCR 1546-5534 AB  &  15 46 41.84 & $-$55 34 47.0 &   17.63 & J & 15.40 & J & 12.99 & J & 555 & I & 11.5 &  10.21 & J &  9.55 & J &  9.11 & J & M7.5 & VJ  & Raj13 & AB $<$1\arcsec         \\ %  8.52        RD-??
GJ 1207           &  16 57 05.73 & $-$04 20 56.3 &   12.25 &   & 10.99 &   &  9.43 &   & 555 & V & 18.1 &   7.97 &   &  7.44 &   &  7.12 &   & M3.5 & V   &   *   &                        \\ %  5.13 Hen06  
LHS 5341          &  18 43 06.97 & $-$54 36 48.4 &   12.97 &   & 11.68 &   & 10.03 &   & 333 & R & 16.5 &   8.42 &   &  7.79 &   &  7.49 &   & M4.0 & V   &   *   &                        \\ %  5.48        
SCR 1845-6357 AB  &  18 45 05.26 & $-$63 57 47.8 &   17.40 & J & 14.99 & J & 12.46 & J & 555 & I &  9.7 &   9.54 & J &  8.97 & J &  8.51 & J & M8.5 & VJ  &   *   & AB $<$1\arcsec         \\ %  8.89 Hen04  RD-BD B T5.5 Bil06
GJ 754            &  19 20 47.98 & $-$45 33 29.7 &   12.25 &   & 10.94 &   &  9.25 &   & 333 & V & 13.5 &   7.66 &   &  7.13 &   &  6.85 &   & M4.0 & V   &   *   &                        \\ %  5.40 Haw96  
SCR 2049-4012 AB  &  20 49 09.94 & $-$40 12 06.2 &   13.53 & J & 12.12 & J & 10.31 & J & 333 & R & 17.8 &   8.60 & J &  8.02 & J &  7.70 & J & M4.5 & VJ  &   *   & AB $<$1\arcsec         \\ %  5.83        
2MA 2050-3424     &  20 50 16.17 & $-$34 24 42.7 &   13.75 &   & 12.31 &   & 10.55 &   & 333 & R &  8.1 &   8.82 &   &  8.27 &   &  8.00 &   & M4.0 & V   & estim &                        \\ %  5.75        LEP2050-3424
LHS 3746          &  22 02 29.39 & $-$37 04 51.3 &   11.76 &   & 10.56 &   &  9.04 &   & 444 & V & 13.2 &   7.60 &   &  7.02 &   &  6.72 &   & M3.0 & V   &   *   &                        \\ %  5.04 Hen06  
\\
\hline
\multicolumn{22}{c}{Important Additional 10 Parsec Members --- 22 systems} \\ % CONFIRMING STEALS, OFFSETS > 5 MAS, OTHERWISE INTERESTINGxsy
\hline
\\
GJ 54 AB          &  01 10 22.90 & $-$67 26 41.9 &    9.82 & J &  8.70 & J &  7.32 & J & 555 & V & 15.8 &   6.00 & J &  5.41 & J &  5.13 & J & M2.5 & VJ  &   *   & AB $<$1\arcsec         \\ %  4.69 Hen06  RD-RD
LP 991-084        &  01 39 21.72 & $-$39 36 09.1 &   14.48 &   & 12.97 &   & 11.06 &   & 333 & V & 14.2 &   9.21 &   &  8.63 &   &  8.27 &   & M4.5 & V   &   *   &                        \\ %  6.21        
LEHPM 1-3396      &  03 34 12.23 & $-$49 53 32.2 &   19.38 &   & 16.85 &   & 14.39 &   & 333 & I &  9.6 &  11.38 &   & 10.82 &   & 10.39 &   & M9.0 & V   &   *   &                        \\ %  8.99        
LP 944-020        &  03 39 35.25 & $-$35 25 43.8 &   18.70 &   & 16.39 &   & 14.00 &   & 333 & I &  8.6 &  10.73 &   & 10.02 &   &  9.55 &   & M9.0 & V   &   *   &                        \\ %  9.15        
GJ 1103           &  07 51 54.68 & $-$00 00 12.6 &   13.26 &   & 11.89 &   & 10.19 &   & 333 & V & 15.8 &   8.50 &   &  7.94 &   &  7.66 &   & M4.5 & V   &   *   &                        \\ %  5.60 Rei95  
GJ 299            &  08 11 57.56 & $+$08 46 22.9 &   12.86 &   & 11.57 &   &  9.91 &   & 333 & V & 13.3 &   8.42 &   &  7.93 &   &  7.66 &   & M3.5 & V   &   *   &                        \\ %  5.20        
2MA 0835-0819     &  08 35 42.53 & $-$08 19 23.5 &   22.97 &   & 19.33 &   & 17.00 &   & 144 & I & 23.2 &  13.17 &   & 11.94 &   & 11.14 &   & L5   &     & Fil15 &                        \\ % 11.83 Cru03
LHS 292           &  10 48 12.62 & $-$11 20 09.7 &   15.78 &   & 13.63 &   & 11.25 &   & 333 & R & 12.5 &   8.86 &   &  8.26 &   &  7.93 &   & M6.5 & V   &   *   &                        \\ %  7.85        
GJ 406            &  10 56 28.91 & $+$07 00 53.2 &   13.61 &   & 11.66 &   &  9.46 &   & 333 & R & 16.3 &   7.09 &   &  6.48 &   &  6.08 &   & M5.5 & V   &   *   &                        \\ %  7.53        
1RXS 1159-5247    &  11 59 27.36 & $-$52 47 19.0 &   19.14 &   & 16.92 &   & 14.49 &   & 333 & I & 12.0 &  11.43 &   & 10.76 &   & 10.32 &   & M9.0 & V   & Ham04 &                        \\ %  8.82        
GJ 1154           &  12 14 16.56 & $+$00 37 26.4 &   13.66 &   & 12.17 &   & 10.31 &   & 333 & V & 14.9 &   8.46 &   &  7.86 &   &  7.54 &   & M4.5 & V   &   *   &                        \\ %  6.12 Rei95  
SIPS 1259-4336    &  12 59 04.77 & $-$43 36 24.5 &   18.01 &   & 15.74 &   & 13.29 &   & 333 & I & 12.2 &  10.53 &   &  9.95 &   &  9.52 &   & M7.5 & V   & estim &                        \\ %  8.49        
GJ 493.1          &  13 00 33.52 & $+$05 41 08.1 &   13.43 &   & 12.04 &   & 10.27 &   & 333 & R & 15.7 &   8.55 &   &  7.97 &   &  7.66 &   & M4.5 & V   &   *   &                        \\ %  5.77        
SDSS 1416+1348 A  &  14 16 24.08 & $+$13 48 26.3 & \nodata &   & 19.37 &   & 16.84 &   & 044 & I & 18.8 &  13.15 &   & 12.46 &   & 12.11 &   & L5   &     & Sch10 & values for A only      \\ %  ----        BD-BD
PROXIMA CEN       &  14 29 43.02 & $-$62 40 46.7 &   11.13 &   &  9.45 &   &  7.41 &   & 333 & V & 36.5 &   5.36 &   &  4.84 &   &  4.38 &   & M5.0 & V   &   *   &                        \\ %  6.75        
LHS 3003          &  14 56 38.26 & $-$28 09 48.7 &   16.98 &   & 14.91 &   & 12.55 &   & 444 & I & 11.9 &   9.97 &   &  9.32 &   &  8.93 &   & M6.5 & V   &   *   &                        \\ %  8.05 Kir95  
GJ 682            &  17 37 03.65 & $-$44 19 09.2 &   10.99 &   &  9.74 &   &  8.15 &   & 333 & V & 12.1 &   6.54 &   &  5.92 &   &  5.61 &   & M4.0 & V   &   *   &                        \\ %  5.38        
2MA 1750-0016 AB  &  17 50 24.82 & $-$00 16 14.9 &   21.32 & J & 19.15 & J & 16.92 & J & 133 & I & 29.3 &  13.29 & J & 12.41 & J & 11.85 & J & L5   & J   & Ken07 & AB $<$1\arcsec         \\ %  9.47        BD-BD
GJ 1224           &  18 07 32.85 & $-$15 57 47.0 &   13.51 &   & 12.11 &   & 10.32 &   & 333 & I & 11.5 &   8.64 &   &  8.09 &   &  7.83 &   & M4.0 & V   &   *   &                        \\ %  5.68        
LP 816-060        &  20 52 33.03 & $-$16 58 29.0 &   11.50 &   & 10.25 &   &  8.64 &   & 333 & V & 18.7 &   7.09 &   &  6.52 &   &  6.20 &   & M3.0 & V   &   *   &                        \\ %  5.30        
GJ 867 CD         &  22 38 45.29 & $-$20 36 51.9 &   11.47 & J & 10.29 & J &  8.77 & J & 333 & V & 31.5 &   7.34 & J &  6.82 & J &  6.49 & J & M3.5 & VJ  &   *   & CD $<$1\arcsec         \\ %  4.98        RD-??
LP 876-010        &  22 48 04.50 & $-$24 22 07.8 &   12.62 &   & 11.32 &   &  9.63 &   & 444 & V & 13.1 &   8.08 &   &  7.53 &   &  7.21 &   & M4.0 & V   &   *   &                        \\ %  5.41        
\\
\hline
\multicolumn{22}{c}{Not 10 Parsec Members --- 9 systems} \\ % SYSTEMS WITH SOME PARALLAX PLACING THEM WITHIN 10 PC
\hline
\\
LP 647-013        &  01 09 51.20 & $-$03 43 26.4 &   19.35 &   & 17.13 &   & 14.87 &   & 444 & I &  8.9 &  11.69 &   & 10.93 &   & 10.43 &   & M9.0 & V   &   *   &                        \\ %  8.92        Cos05 adds Hen18 boots               
LHS 1302          &  01 51 04.09 & $-$06 07 05.1 &   14.49 &   & 13.00 &   & 11.16 &   & 555 & R & 20.2 &   9.41 &   &  8.84 &   &  8.55 &   & M4.5 & V   &   *   &                        \\ %  5.94 Hen06  Hen06 adds Hen18 boots               
APM 0237-5928     &  02 36 32.46 & $-$59 28 05.7 &   14.47 &   & 12.96 &   & 11.08 &   & 555 & R & 15.6 &   9.28 &   &  8.70 &   &  8.34 &   & M5.0 & V   &   *   &                        \\ %  6.13 Hen06  
GJ 1065           &  03 50 44.29 & $-$06 05 41.7 &   12.82 &   & 11.60 &   & 10.04 &   & 333 & V & 19.1 &   8.57 &   &  8.00 &   &  7.75 &   & M3.5 & V   &   *   &                        \\ %  5.07                                             
SCR 0717-0501     &  07 17 17.09 & $-$05 01 03.6 &   13.30 &   & 12.02 &   & 10.40 &   & 444 & I & 11.0 &   8.87 &   &  8.35 &   &  8.05 &   & M4.0 & V   &   *   &                        \\ %  5.25                                             
2MA 1155-3727     &  11 55 39.53 & $-$37 27 35.6 &   20.95 &   & 18.38 &   & 16.17 &   & 344 & I & 17.2 &  12.81 &   & 12.04 &   & 11.46 &   & L2   & V   & Fil15 &                        \\ %  9.49                                             
2MA 1645-1319     &  16 45 22.09 & $-$13 19 52.2 &   20.60 &   & 17.97 &   & 15.72 &   & 555 & I & 12.2 &  12.45 &   & 11.69 &   & 11.15 &   & L1.5 & V   & Giz02 &                        \\ %  9.45                                             
2MA 1731+2721     &  17 31 29.75 & $+$27 21 23.4 &   19.86 &   & 17.67 &   & 15.36 &   & 133 & I &  9.6 &  12.09 &   & 11.39 &   & 10.91 &   & L0   & V   & Rei08 &                        \\ %  8.95        Dit14 adds Hen18 boots LSPM1731+2721
GJ 1235           &  19 21 38.70 & $+$20 52 03.2 &   13.48 &   & 12.14 &   & 10.47 &   & 333 & R & 14.2 &   8.80 &   &  8.22 &   &  7.94 &   & M4.0 & V   &   *   &                        \\ %  5.54        
\\
\enddata

\tablecomments{References: 
* = this paper,
Bur15 = \citet{Burgasser2015}, 
Cos06 = \citet{Costa2006}, 
Fil15 = \citet{Filippazzo2015},
Giz02 = \citet{Gizis2002}, 
Ham04 = \citet{Hambaryan2004}, 
Ken07 = \citet{Kendall2007}, 
Per14 = \citet{Perez2014}, 
Raj13 = \citet{Rajpurohit2013}, 
Rei08 = \citet{Reid2008}, 
Sch10 = \citet{Schmidt2010}
Sub17 = \citet{Subasavage2017}
}

\tablecomments{A ``J'' next to a magnitude or spectral type indicates
  that more than one object is included in the measurement value,
  i.e., a close multiple system. }

% \tablenotetext{a}{blah blah blah}}

\end{deluxetable}

% 2018.0412

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%$
% TABLE 4 --- 10 PC CENSUS ADDITIONS SINCE 1995
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%$

% 191 systems after YPC published

% do not include Gaia DR1

\centering
\begin{deluxetable}{lcccccl}
\voffset50pt
\rotate
\setlength{\tabcolsep}{0.03in}
\label{tab:sysadd}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Systems Added to the 10 Parsec Census Since 1995.\tablenotemark{a}}
\tablehead{
	   \colhead{Reference}                       &
	   \colhead{Observing}                       &
	   \colhead{Other\tablenotemark{b}}          &
	   \colhead{Red\tablenotemark{b}}            &
	   \colhead{Brown\tablenotemark{b}}          &
 	   \colhead{Total}                           &
 	   \colhead{New 10 pc}                       \\

           \colhead{}                                &
           \colhead{Method}                          &
           \colhead{Dwarfs}                          &
           \colhead{Dwarfs}                          &
           \colhead{Dwarfs}                          &
           \colhead{Systems}                         &
           \colhead{Systems}                         }
\startdata
\multicolumn{7}{c}{New Systems within 10 Parsecs from RECONS Parallax Efforts}                                                                         \\
\hline                                                                                                                                                   
                                                                                                                                                       \\
%                                                   oth  red  bwn  tot                                                                                 \\
Henry et al.~(1997)         & phot plates          &  0 &  1 &  0 &  1 & GJ1061                                                                        \\
Costa et al.~(2005)         & optical CCD          &  0 &  1 &  0 &  1 & GJ2005                                                                        \\ % RECONS boots LP 647-013
Jao et al.~(2005)           & optical CCD          &  0 &  5 &  0 &  5 & GJ754 GJ1068 GJ1123 GJ1128 DEN1048-3956                                       \\
Costa et al.~(2006)         & optical CCD          &  0 &  0 &  1 &  1 & DEN0255-4700                                                                  \\
Henry et al.~(2006)         & optical CCD          &  0 & 18 &  0 & 18 & see Table 1                                                                   \\ % RECONS boots LHS 1302
Subasavage et al.~(2009)    & optical CCD          &  2 &  0 &  0 &  2 & WD0038-226 WD0141-675 (2 white dwarf systems)                                 \\
Riedel et al.~(2011)        & optical CCD          &  0 &  1 &  0 &  1 & APCOL                                                                         \\
Bartlett et al.~(2017)      & optical CCD          &  0 &  1 &  0 &  1 & LHS6167                                                                       \\
this paper                  & optical CCD          &  0 & 14 &  0 & 14 & see Table 1                                                                   \\
                            &                      &    &    &    &    &                                                                               \\
TOTAL from RECONS           &                      &  2 & 41 &  1 & 44 &                                                                               \\
                            &                      &    &    &    &    &                                                                               \\
\hline                                                                                                                                                 
\multicolumn{7}{c}{New Systems within 10 Parsecs from Other Parallax Efforts}                                                                          \\
\hline                                                                                                                                                 
%                                                   oth  red  bwn  tot                                                                                 \\
                            &                      &    &    &    &    &                                                                               \\
Tinney et al.~(1996)        & optical CCD          &  0 &  1 &  0 &  1 & LP944-020                                                                     \\ % BRI 0337-3535
ESA (1997)                  & {\it Hipparcos}      &  6 & 11 &  0 & 17 & 2 F, 1 G, 3 K, 11 M star systems                                              \\
Dahn et al.~(2002)          & optical CCD          &  0 &  0 &  2 &  2 & 2MA0036+1821 2MA1507-1627                                                     \\
Reid et al.~(2003)          & optical CCD          &  0 &  1 &  0 &  1 & 2MA1835+3259                                                                  \\
Vrba et al.~(2004)          & IR array             &  0 &  0 &  4 &  4 & 2MA0415-0935 2MA0727+1710 2MA0937+2931 2MA1217-0311                           \\
van Leeuwen (2007)          & {\it Hipparcos}      &  0 &  2 &  0 &  2 & GJ569 L026-027                                                                \\
Burgasser et al.~(2008)     & IR array             &  0 &  0 &  1 &  1 & 2MA0939-2448                                                                  \\
Gatewood et al.~(2009)      & optical CCD          &  0 &  1 &  0 &  1 & LSPM0011+5908                                                                 \\
Lepine et al.~(2009)        & optical CCD          &  0 &  2 &  0 &  2 & LSPM0330+5413 LSPM0510+2714                                                   \\
Marocco et al.~(2010)       & IR array             &  0 &  0 &  1 &  1 & CFB0059-0114                                                                  \\
Andrei et al.~(2011)        & optical CCD          &  0 &  0 &  1 &  1 & 2MA1750-0016                                                                  \\
Dupuy et al.~(2012)         & IR array             &  0 &  0 &  2 &  2 & 2MA1503+2525 SDSS1416+1348                                                    \\
Faherty et al.~(2012)       & optical CCD/IR array &  0 &  1 &  4 &  5 & 2MA0034+0523 2MA0439-2353 2MA0729-3954 2MA1114-2618 LEHPM1-3396               \\
Leggett et al.~(2012)       & IR array             &  0 &  0 &  1 &  1 & UGPS0722-0540                                                                 \\
Shkolnik et al.~(2012)      & optical CCD          &  0 &  1 &  0 &  1 & LP655-048                                                                     \\
Smart et al.~(2013)         & IR array             &  0 &  0 &  1 &  1 & 2MA2139+0220                                                                  \\
Beichman et al.~(2014)      & various IR           &  0 &  0 &  3 &  3 & WIS0410+1502 WIS1738+2732 WIS2056+1459                                        \\
Boffin et al.~(2014)        & optical CCD          &  0 &  0 &  1 &  1 & WIS1049-5319                                                                  \\
Dittmann et al.~(2014)      & optical CCD          &  0 &  7 &  0 &  7 & G141-036 LP071-082 LP355-032 LP502-056 LSPM2044+1517 LSPM2146+3813 LTT16843   \\
Sahlmann et al.~(2014)      & optical CCD          &  0 &  1 &  0 &  1 & 1RXS1159-5247                                                                 \\
Tinney et al.~(2014)        & IR array             &  0 &  0 &  6 &  6 & WIS0713-2917 WIS1141-3326 WIS1541-2250 WIS1639-6847 WIS2134-7137 WIS2325-4105 \\
Zapatero et al.~(2014)      & IR array             &  0 &  0 &  1 &  1 & 2MA0355+1133                                                                  \\
Gizis et al.~(2015)         & optical CCD          &  0 &  0 &  1 &  1 & 2MA2148+4003                                                                  \\
Faherty et al.~(2016)       & optical CCD          &  0 &  0 &  1 &  1 & 2MA0652+4710                                                                  \\
Finch \& Zacharias~(2016)   & optical CCD          &  0 &  4 &  0 &  4 & 2MA2000+3057 G184-031 LTT11586 TYC3251-1875-1                                 \\
Sahlmann et al.~(2016)      & optical CCD          &  0 &  0 &  1 &  1 & 2MA1821+1414                                                                  \\
Weinberger et al.~(2016)    & optical CCD          &  0 &  3 &  2 &  5 & 2MA0835-0819 GJ1028 SIM0136+0933 LP991-084 SIPS1259-4336                      \\
Dahn et al.~(2017)          & optical CCD          &  0 &  0 &  3 &  3 & WIS0607+2429 WIS1405+8350 2MA1515+4847                                        \\
Finch et al.~(2018)         & optical CCD          &  1 &  3 &  0 &  4 & LHS2597 LHS5264 UCAC4-379-100760 UPM0812-3529 ($+$ 7 confirmations in this paper)      \\
                            &                      &    &    &    &    &                                                                               \\
TOTAL from other programs   &                      &  7 & 38 & 36 & 81 &                                                                               \\
                            &                      &    &    &    &    &                                                                               \\
\hline
                            &                      &    &    &    &    &                                                                               \\
%                                                    wh   rd   br  tot                                                                                 \\
TOTAL from all programs     &                      &  9 & 79 & 37 &125 &                                                                               \\ % 88 stellar systems!
                            &                      &    &    &    &    &                                                                               \\
\enddata

\tablenotetext{a}{Systems must have weighted mean trigonometric parallaxes of 100 mas or more and errors of 10 mas or less.}
\tablenotetext{b}{Primaries are used to categorize systems as white, red, or brown dwarf additions.}
\end{deluxetable}
